Studies of Higher Twist and Higher Order Effects in NLO and NNLO QCD Analysis of Lepton-Nucleon Scattering Data on F_2 and R =sigma_L/sigma_T

We report on the extraction of the higher twist contributions to F_2 and R = sigma_L/sigma_T from the global NLO and NNLO QCD fits to lepton nucleon scattering data over a wide range of Q^2. The NLO fits require both target mass and higher twist contributions at low Q^2. However, in the NNLO analysis, the data are described by the NNLO QCD predictions (with target mass corrections) without the need for any significant contributions from higher twist effects. An estimate of the difference between NLO and NNLO parton distribution functions is obtained.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

